Software Verification with PDR: Implementation and Empirical Evaluation of the State of the Art

Property-directed reachability (PDR) is a SAT/SMT-based reachability algorithm that incrementally constructs inductive invariants. After it was successfully applied to hardware model checking, several adaptations to software model checking have been proposed. We contribute a replicable and thorough comparative evaluation of the state of the art: We (1) implemented a standalone PDR algorithm and, as improvement, a PDR-based auxiliary-invariant generator for k-induction, and (2) performed an experimental study on the largest publicly available benchmark set of C verification tasks, in which we explore the effectiveness and efficiency of software verification with PDR. The main contribution of our work is to establish a reproducible baseline for ongoing research in the area by providing a well-engineered reference implementation and an experimental evaluation of the existing techniques.

==> evaluation/ctigar.tex <==
\documentclass{standalone}
\nofiles
\usepackage{../sosy-paper}
\newcommand\plotpath{.}
\input{\plotpath/plot-defs.tex}

\IfStandalone{\input{data-commands}}{}

\begin{document}

\begin{pgfplot}
\setlength{\parindent}{0pt}
\begin{groupplot}[
    split quantile plot,
    y label style={inner sep=0pt},
    group style={group name=myplot,group size= 1 by 2,vertical sep=0pt},
]
\nextgroupplot[split quantile plot top,
    mark repeat=200,
    xmin=0,xmax=1200,
    ymode=log,
  ]
  \addgraph[violet,solid]{\cpactigar}{pdr.quantile.csv};
  \addgraph[
      %
      %
      %
      mark phase=\offset{\vvtctigarXForYLessThanOneSecond}{200},
      cpacheckergreen,
      solid
    ]{\vvtctigar}{vvt-ctigar.quantile.csv};
\nextgroupplot[split quantile plot bottom,
    mark repeat=200,
    xmin=0,xmax=1200,
    xlabel=$n$-th fastest correct result (proof or alarm),
    ]
  \addgraph[violet,solid]{\cpactigar}{pdr.quantile.csv};
  \addgraph[
      cpacheckergreen,
      solid
    ]{\vvtctigar}{vvt-ctigar.quantile.csv};
  \legend{}
\end{groupplot}
\end{pgfplot}

\end{document}


==> evaluation/kInduction-true-not-solved-by-kInduction-plain.tex <==
\documentclass{standalone}
\nofiles
\usepackage{../sosy-paper}
\newcommand\plotpath{.}
\input{\plotpath/plot-defs.tex}

\IfStandalone{\input{data-commands}}{}

\begin{document}

\begin{pgfplot}
\begin{semilogyaxis}[quantile plot, mark repeat=200,xmin=0,xlabel=$n$-th fastest correct proof,
    legend style={at={(1,0)}, anchor=south east, outer xsep=4pt, outer ysep=4pt, inner ysep=0pt, fill=none, font={\smaller}}
  ]
  \addgraph[magenta,solid,mark=square]{\kikipdr}{kInduction-kipdr-true-not-solved-by-kInduction-plain.quantile-true.csv};
  \addgraph[red,solid,mark=o]{\kidf}{kInduction-df-true-not-solved-by-kInduction-plain.quantile-true.csv};
  \addgraph[blue,solid,mark=asterisk]{\kidfkipdr}{kInduction-kipdrdf-true-not-solved-by-kInduction-plain.quantile-true.csv};
\end{semilogyaxis}
\end{pgfplot}

\end{document}


==> evaluation/svcomp19-loops.scatter.tex <==
\documentclass{standalone}
\nofiles
\usepackage{../sosy-paper}
\newcommand\plotpath{.}
\input{\plotpath/plot-defs.tex}

\IfStandalone{\input{new/data-commands}}{}

\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
    %
    xlabel=CPU time for \veriabs (\second),
    ylabel=CPU time for \kikipdr (\second),
    %
    xmin=0.01,
    xmax=1000,
    ymin=0.01,
    ymax=1000,
    domain=0.01:1001,
    %
    clip mode=individual,
    axis equal image,
    ]
    \addplot+[blue, mark=+,only marks]
         table[
             header=false,
             skip first n=3, %
             x index=2, %
             y index=6  %
             ] {\plotpath/svcomp19-loops.scatter.csv};
    \addplot[gray] {x};
    \addplot[gray] {10*x};
    \addplot[gray] {x/10};
\end{loglogaxis}
\end{tikzpicture}

\end{document}


==> evaluation/tools-score.tex <==
\documentclass{standalone}
\nofiles
\usepackage{../sosy-paper}
\newcommand\plotpath{.}
\input{\plotpath/plot-defs.tex}

\IfStandalone{\input{data-commands}}{}

\begin{document}

\begin{pgfplot}
\begin{groupplot}[split quantile plot,/pgfplots/table/col sep=space,
    group style={group name=myplot,group size= 1 by 2,vertical sep=0pt},
]
\nextgroupplot[split quantile plot top,
    mark repeat=200,
    xmin=-3500,xmax=5500,
    ymode=log,
    height=.60\linewidth,
  ]
  \addgraph[blue,solid,mark=asterisk]{\kidfkipdr}{kInduction-kipdrdf.quantile-score.csv};
  \addgraph[
      mark phase=\offset{\seahornScoreXForYLessThanOneSecond}{200},
      brown,solid,mark=triangle*
    ]{\seahorn}{seahorn.quantile-score.csv};
  \addgraph[
      %
      %
      %
      mark phase=\offset{\vvtportfolioScoreXForYLessThanOneSecond}{200},
      green,solid,mark=halfsquare*
    ]{\vvt-Portfolio}{vvt-portfolio.quantile-score.csv};
\nextgroupplot[split quantile plot bottom,
    mark repeat=200,
    xmin=-3500,xmax=5500,
    xminorticks=true,
    minor xtick={-3000,-1000,1000,3000,5000},
    height=.08\linewidth,
    xlabel=Accumulated score,
  ]
  \addgraph[blue,solid,mark=asterisk]{\kidfkipdr}{kInduction-kipdrdf.quantile-score.csv};
  \addgraph[brown,solid,mark=triangle*]{\seahorn}{seahorn.quantile-score.csv};
  \addgraph[green,solid,mark=halfsquare*]{\vvt-Portfolio}{vvt-portfolio.quantile-score.csv};
  \legend{}
\end{groupplot}
\end{pgfplot}

\end{document}


==> figures/step-1-consecution-check.tex <==
\begin{tikzpicture}[>={Stealth[scale=1.5]}]

\newcommand{\hvn}[3]{
  \draw #1 -- +(1,0) -- +(1,1) -- +(0.5,1.5) -- +(0,1) --cycle;
  \node (#2) at #1 {};
  \node (#2-label) at ($#1 + (0.5,1.75)$) {#3};
}

%
\hvn{(0,0)}{Fi}{$F_i$}
\node (c1i) at (0.1,1.4) {$c_1$};
\node (c2i) at (0.9,1.4) {$c_2$};
\node (c3i) at (1.2,0.5) {$c_3$};
\node (c4i) at (0.5,-0.25) {$c_4$};
\node (c5i) at (-0.2,0.5) {$c_5$};

\node at (2,0.675) {\Large$\overset{T}{\Rightarrow}$};
\node (c4) at (3,0.5) {$c_4$};
\draw[->] (c4i) to[out=0,in=255] (c4);

\node at (5.5,1.75) {$F_{i+1}$};
\draw (5.5,0.65) ellipse (0.6 and 0.75);
\node (c4i1) at (5.5,-0.5) {$\land\ c_4$};


\draw[decoration={brace,mirror,raise=5pt},decorate]
  (3.5,-0.5) -- node[right=10pt] {\raisebox{10pt}{{\Large$\overset{T}{\Rightarrow}$}~}} (3.5,1.5);

\end{tikzpicture}


==> figures/step-2-proof-obligation.tex <==
\begin{tikzpicture}[>={Stealth[scale=1.5]}]

\newcommand{\hvn}[3]{
  \draw #1 -- +(1,0) -- +(1,1) -- +(0.5,1.5) -- +(0,1) --cycle;
  \node (#2) at #1 {};
  \node (#2-label) at ($#1 + (0.5,1.75)$) {#3};
}

%
\hvn{(0,0)}{Fk}{$F_k$}
\hvn{(1.5,0)}{P}{$P$}
\node[fill,circle,inner sep=1.5pt] (t) at ($(Fk) + (0.5,0.3)$) {};
\node[anchor=south east] at (t) {$t$};
\node[fill,circle,inner sep=1.5pt] (succT) at ($(P) + (0.5,-0.3)$) {};
\draw[->] (t) .. controls +(0.75,0.25) and +(-0.75,-0.25) .. (succT);

\node      at ($(t) - (0,1.0)$) {\Large$\Downarrow$};
\node (po) at ($(t) - (0,1.5)$) {$\langle t, k-1 \rangle$};

%
\hvn{(-4.5,-4)}{Fk1l}{$F_{k-1}$};
\hvn{(-3.0,-4)}{Fkl}{$F_{k}$};
\hvn{(-1.5,-4)}{Pl}{$P$};
\node[fill,circle,inner sep=1.5pt] (ul) at ($(Fk1l) + (0.5,0.3)$) {};
\node[fill,circle,inner sep=1.5pt] (tl) at ($(Fkl) + (0.5,0.3)$) {};
\node[anchor=south west] at (tl) {$t$};
\node[fill,circle,inner sep=1.5pt] (succTl) at ($(Pl) + (0.5,-0.3)$) {};
\draw[->] (ul) .. controls +(0.25,-1) and +(-0.25,-1) .. node[pos=0.5] (predTlTransition) {} (tl);
\draw[->] (tl) .. controls +(0.75,0.25) and +(-0.75,-0.25) .. (succTl);
\draw ($(predTlTransition) - (0.1,0.1)$) --($(predTlTransition) + (0.1,0.1)$);
\draw ($(predTlTransition) + (-0.1,0.1)$) --($(predTlTransition) + (0.1,-0.1)$);
\draw ($(Fkl) - (0.2,0.2)$) -- +(1.5,1.5);
\node (c) at ($(Fkl) + (1.2,0.95)$) {$\lnot c$};
\node (c) at ($(Fkl) + (1.,1.25)$) {$ c$};

%
\hvn{( 1.5,-4)}{Fk1r}{$F_{k-1}$};
\hvn{( 3.0,-4)}{Fkr}{$F_{k}$};
\hvn{( 4.5,-4)}{Pr}{$P$};
\node[fill,circle,inner sep=1.5pt] (ur) at ($(Fk1r) + (0.5,0.3)$) {};
\node[anchor=south west] at (ur) {$u$};
\node[fill,circle,inner sep=1.5pt] (tr) at ($(Fkr) + (0.5,0.3)$) {};
\node[anchor=south west] at (tr) {$t$};
\node[fill,circle,inner sep=1.5pt] (succTr) at ($(Pr) + (0.5,-0.3)$) {};
\draw[->] (ur) .. controls +(0.25,-1) and +(-0.25,-1) .. (tr);
\draw[->] (tr) .. controls +(0.75,0.25) and +(-0.75,-0.25) .. (succTr);

\node at ($(ur) - (0,1.0)$) {\Large$\Downarrow$};
\node at ($(ur) - (0,1.5)$) {$\langle u, k-2 \rangle$};

\draw[->] ($(po) - (0.2, 0.3)$) --($(Fkl-label) + ( 0.2,0.2)$);
\draw[->] ($(po) + (0.2,-0.3)$) --($(Fkr-label) + (-0.2,0.2)$);
\node at ($(po) - (0,0.5)$) {or};
\end{tikzpicture}

